Forecast combination based forecast reconciliation: insights and extensions

In a recent paper, while elucidating the links between forecast combination and cross-sectional forecast reconciliation, Hollyman et al. (2021) have proposed a forecast combination-based approach to the reconciliation of a simple hierarchy. A new Level Conditional Coherent (LCC) point forecast reconciliation procedure was developed, and it was shown that the simple average of a set of LCC, and bottom-up reconciled forecasts (called Combined Conditional Coherent, CCC) results in good performance as compared to those obtained through the state-of-the-art cross-sectional reconciliation procedures. In this paper, we build upon and extend this proposal along some new directions. (1) We shed light on the nature and the mathematical derivation of the LCC reconciliation formula, showing that it is the result of an exogenously linearly constrained minimization of a quadratic loss function in the differences between the target and the base forecasts with a diagonal associated matrix. (2) Endogenous constraints may be considered as well, resulting in level conditional reconciled forecasts of all the involved series, where both the upper and the bottom time series are coherently revised. (3) As the LCC procedure does not guarantee the non-negativity of the reconciled forecasts, we argue that - when non-negativity is a natural attribute of the variables to be forecast - its interpretation as an unbiased top-down reconciliation procedure leaves room for some doubts. (4) The new procedures are used in a forecasting experiment on the classical Australian Tourism Demand (Visitor Nights) dataset. Due to the crucial role played by the (possibly different) models used to compute the base forecasts, we re-interpret the CCC reconciliation of Hollyman et al. (2021) as a forecast pooling approach, showing that accuracy improvement may be gained by adopting a simple forecast averaging strategy.

==> hts1.tex <==
\begin{figure}[ht]
	\centering
	\resizebox{0.4\linewidth}{!}{
		\begin{tikzpicture}[baseline=(current  bounding  box.center),
			every node/.append style={shape=circle,
				draw=black},
			minimum width=1cm,
			minimum height=1cm]
			
			\node at (0, 0) (A){$A$};
			\node at (1.5, 0) (B){$B$};
			\node at (3, 0) (C){$C$};
			\node at (4.5, 0) (D){$D$};
			\node at (6, 0) (E){$E$};
			\node at (0.75, 2) (X){$X$};
			\node at (4.5, 2) (Y){$Y$};
			\node at (2.75, 4) (T){$T$};
			
			\relation{0.3}{A}{X};
			\relation{0.3}{B}{X};
			\relation{0.3}{C}{Y};
			\relation{0.3}{D}{Y};
			\relation{0.3}{E}{Y};
			\relation{0.3}{X}{T};
			\relation{0.3}{Y}{T};
		\end{tikzpicture}
	} \hspace{1.5cm}
	\resizebox{0.35\linewidth}{!}{
		\begin{tikzpicture}[baseline=(current  bounding  box.center),
			every node/.append style={shape=circle,
				draw=black},
			minimum width=1cm,
			minimum height=1cm]
			
			\node at (0, 0) (A){$A$};
			\node at (1.5, 0) (B){$B$};
			\node at (3, 0) (C){$C$};
			\node at (4.5, 0) (D){$D$};
			\node at (6, 0) (E){$E$};
			\node at (0.75, 1.7) (X){$X$};
			\node at (4.5, 1.7) (Y){$Y$};
			
			\node at (0, 3) (A1){$A$};
			\node at (1.5, 3) (B1){$B$};
			\node at (3, 3) (C1){$C$};
			\node at (4.5, 3) (D1){$D$};
			\node at (6, 3) (E1){$E$};
			\node at (3, 4.7) (T){$T$};
			
			\relation{0.2}{A}{X};
			\relation{0.2}{B}{X};
			\relation{0.2}{C}{Y};
			\relation{0.2}{D}{Y};
			\relation{0.2}{E}{Y};
			
			\relation{0.2}{A1}{T};
			\relation{0.2}{B1}{T};
			\relation{0.2}{C1}{T};
			\relation{0.2}{D1}{T};
			\relation{0.2}{E1}{T};
			
		\end{tikzpicture}
	}
	\caption{A three-level hierarchy (left), and its elementary hierarchies (right)}
	\label{Fig:hts1}
\end{figure}



==> unbal.tex <==
\begin{figure}[ht]
	\centering
	\begin{tabular}{ccc}
		\begin{tikzpicture} [baseline=(current  bounding  box.center),
			%	every node/.append style={shape=ellipse,
			every node/.append style={shape=rectangle,
				draw=black,
				minimum size=1cm}
			]
			\node at (-5, 0) (AA){$AA$};
			\node at (-3.75, 0) (AB){$AB$};
			\node at (-2.5, 0) (BA){$BA$};
			\node at (-1.25, 0) (BB){$BB$};
			\node at (0, 0) (CA){$C$};
			\node at (-4.375, 1.8) (A){$A$};
			\node at (-1.875, 1.8) (B){$B$};
			\node at (-1.875, 3.6) (T){$Tot.$};
			\relation{0.2}{B}{T};
			\relation{0.2}{A}{T};
			\relation{0.2}{CA}{T};
			\relation{0.2}{BA}{B};
			\relation{0.2}{BB}{B};
			\relation{0.2}{AA}{A};
			\relation{0.2}{AB}{A};
		\end{tikzpicture} & ~ &
		\begin{tikzpicture} [baseline=(current  bounding  box.center),
			%	every node/.append style={shape=ellipse,
			every node/.append style={shape=rectangle,
				draw=black,
				minimum size=1cm}
			]
			\node at (-5, 0) (AA){$AA$};
			%	\node[fill=green] at (-4, 0) (AB){$AB$};
			\node at (-3.75, 0) (AB){$AB$};
			\node at (-2.5, 0) (BA){$BA$};
			\node at (-1.25, 0) (BB){$BB$};
			\node at (0, 0) (CA){$CA$};
			\node at (-4.375, 1.8) (A){$A$};
			\node at (-1.875, 1.8) (B){$B$};
			\node at (0, 1.8) (C){$C$};
			\node at (-1.875, 3.6) (T){$Tot.$};
			\relation{0.2}{C}{T};
			\relation{0.2}{B}{T};
			\relation{0.2}{A}{T};
			\relation{0.2}{CA}{C};
			\relation{0.2}{BA}{B};
			\relation{0.2}{BB}{B};
			\relation{0.2}{AA}{A};
			\relation{0.2}{AB}{A};
		\end{tikzpicture}
	\end{tabular}
	\caption{A simple unbalanced hierarchy (left) and its balanced version (right)}
	\label{Fig:unbal}
\end{figure}


